Yes, $(2K_2, K_4)$-free graphs are recolorable

We prove that every $(2K_2,K_4)$-free graph is recolorable. Equivalently, for every such graph $G$ and every $\ell\geq \chi(G)+1$, the reconfiguration graph of proper $\ell$-colorings of $G$, in which two colorings are adjacent if they differ on exactly one vertex, is connected. This resolves the final remaining open case in the classification of recolorable $(F_1,F_2)$-free graphs when $F_1$ and $F_2$ have at most four vertices.

==> B10B11.tex <==
\documentclass[tikz,border=8pt]{standalone}

\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[
    line cap=round,
    line join=round,
    vertex/.style={
        circle,
        draw=black,
        fill=white,
        minimum size=5.4mm,
        inner sep=0pt,
        font=\small
    },
    edge/.style={
        draw=black,
        line width=0.85pt
    }
]

% =========================================================
% B_10
% left column: c_1,...,c_5
% right column: f,a,g,y,r
% =========================================================

% ----- coordinates -----
\coordinate (c1L) at (0.0,  2.8);
\coordinate (c2L) at (0.0,  1.4);
\coordinate (c3L) at (0.0,  0.0);
\coordinate (c4L) at (0.0, -1.4);
\coordinate (c5L) at (0.0, -2.8);

\coordinate (fL)  at (4.2,  2.8);
\coordinate (aL)  at (4.2,  1.4);
\coordinate (gL)  at (4.2,  0.0);
\coordinate (yL)  at (4.2, -1.4);
\coordinate (rL)  at (4.2, -2.8);

% ----- cycle edges -----
\draw[edge] (c1L)--(c2L);
\draw[edge] (c2L)--(c3L);
\draw[edge] (c3L)--(c4L);
\draw[edge] (c4L)--(c5L);
\draw[edge] (c1L) to[bend right=45] (c5L);

% ----- straight bipartite edges -----
% f in F_1: {c_2,c_3,c_4,c_5}
\draw[edge] (fL)--(c2L);
\draw[edge] (fL)--(c3L);
\draw[edge] (fL)--(c4L);
\draw[edge] (fL)--(c5L);

% a in Y_1: {c_1,c_3,c_4}
\draw[edge] (aL)--(c1L);
\draw[edge] (aL)--(c3L);
\draw[edge] (aL)--(c4L);

% g in F_2: {c_1,c_3,c_4,c_5}
\draw[edge] (gL)--(c1L);
\draw[edge] (gL)--(c3L);
\draw[edge] (gL)--(c4L);
\draw[edge] (gL)--(c5L);

% y in Y_3: {c_1,c_3,c_5}
\draw[edge] (yL)--(c1L);
\draw[edge] (yL)--(c3L);
\draw[edge] (yL)--(c5L);

% r in R_1: {c_2,c_5}
\draw[edge] (rL)--(c2L);
\draw[edge] (rL)--(c5L);

% ----- off-cycle edges, all bending to the right -----
% yf, ya, rf, ra, rg
\draw[edge] (fL) to[bend left=40] (yL);
\draw[edge] (aL) to[bend left=30] (yL);
\draw[edge] (fL) to[bend left=60] (rL);
\draw[edge] (aL) to[bend left=40] (rL);
\draw[edge] (gL) to[bend left=30] (rL);

% ----- vertices drawn last -----
\node[vertex] at (c1L) {$c_1$};
\node[vertex] at (c2L) {$c_2$};
\node[vertex] at (c3L) {$c_3$};
\node[vertex] at (c4L) {$c_4$};
\node[vertex] at (c5L) {$c_5$};

\node[vertex] at (fL) {$f$};
\node[vertex] at (aL) {$a$};
\node[vertex] at (gL) {$g$};
\node[vertex] at (yL) {$y$};
\node[vertex] at (rL) {$r$};

\node[font=\large] at (2.1, 3.7) {$B_{10}$};


% =========================================================
% B_11
% left column: c_1,...,c_5
% right column: f,a,g,x,b,q
% =========================================================

% ----- coordinates -----
\coordinate (c1R) at (9.4,  2.8);
\coordinate (c2R) at (9.4,  1.4);
\coordinate (c3R) at (9.4,  0.0);
\coordinate (c4R) at (9.4, -1.4);
\coordinate (c5R) at (9.4, -2.8);

\coordinate (fR)  at (13.6,  3.5);
\coordinate (aR)  at (13.6,  2.1);
\coordinate (gR)  at (13.6,  0.7);
\coordinate (xR)  at (13.6, -0.7);
\coordinate (bR)  at (13.6, -2.1);
\coordinate (qR)  at (13.6, -3.5);

% ----- cycle edges -----
\draw[edge] (c1R)--(c2R);
\draw[edge] (c2R)--(c3R);
\draw[edge] (c3R)--(c4R);
\draw[edge] (c4R)--(c5R);
\draw[edge] (c1R) to[bend right=45] (c5R);

% ----- straight bipartite edges -----
% f in F_1: {c_2,c_3,c_4,c_5}
\draw[edge] (fR)--(c2R);
\draw[edge] (fR)--(c3R);
\draw[edge] (fR)--(c4R);
\draw[edge] (fR)--(c5R);

% a in Y_1: {c_1,c_3,c_4}
\draw[edge] (aR)--(c1R);
\draw[edge] (aR)--(c3R);
\draw[edge] (aR)--(c4R);

% g in F_2: {c_1,c_3,c_4,c_5}
\draw[edge] (gR)--(c1R);
\draw[edge] (gR)--(c3R);
\draw[edge] (gR)--(c4R);
\draw[edge] (gR)--(c5R);

% x in Y_2: {c_2,c_4,c_5}
\draw[edge] (xR)--(c2R);
\draw[edge] (xR)--(c4R);
\draw[edge] (xR)--(c5R);

% b in Y_5: {c_2,c_3,c_5}
\draw[edge] (bR)--(c2R);
\draw[edge] (bR)--(c3R);
\draw[edge] (bR)--(c5R);

% q in R_2: {c_1,c_3}
\draw[edge] (qR)--(c1R);
\draw[edge] (qR)--(c3R);

% ----- off-cycle edges, all bending to the right -----
% xa, ba, bg, qf, qa, qg, qx
\draw[edge] (aR) to[bend left=30] (xR);
\draw[edge] (aR) to[bend left=40] (bR);
\draw[edge] (gR) to[bend left=30] (bR);
\draw[edge] (xR) to[bend left=40] (qR);
\draw[edge] (fR) to[bend left=60] (qR);
\draw[edge] (aR) to[bend left=50] (qR);
\draw[edge] (gR) to[bend left=40] (qR);

% ----- vertices drawn last -----
\node[vertex] at (c1R) {$c_1$};
\node[vertex] at (c2R) {$c_2$};
\node[vertex] at (c3R) {$c_3$};
\node[vertex] at (c4R) {$c_4$};
\node[vertex] at (c5R) {$c_5$};

\node[vertex] at (fR) {$f$};
\node[vertex] at (aR) {$a$};
\node[vertex] at (gR) {$g$};
\node[vertex] at (xR) {$x$};
\node[vertex] at (bR) {$b$};
\node[vertex] at (qR) {$q$};

\node[font=\large] at (11.5, 4.4) {$B_{11}$};

\end{tikzpicture}

\end{document}

==> core-example.tex <==
\documentclass[tikz,border=8pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}

\begin{tikzpicture}[
    line cap=round,
    line join=round,
    cyclevertex/.style={
        circle,
        draw=black!80,
        fill=white,
        minimum size=5.6mm,
        inner sep=0pt,
        font=\small
    },
    offvertex/.style={
        circle,
        draw=black,
        fill=white,
        minimum size=5.6mm,
        inner sep=0pt,
        font=\small
    },
    newvertex/.style={
        circle,
        draw=black,
        fill=white,
        line width=1.1pt,
        minimum size=5.6mm,
        inner sep=0pt,
        font=\small
    },
    cycleedge/.style={
        draw=black!48,
        line width=0.75pt
    },
    attachmentedge/.style={
        draw=black!82,
        line width=0.95pt
    },
    xedge/.style={
        draw=black,
        line width=1.55pt
    }
]

% =========================================================
% COORDINATES
% =========================================================

% ---------- Left panel ----------
\coordinate (c1L) at (0.00,  2.80);
\coordinate (c2L) at (0.00,  1.40);
\coordinate (c3L) at (0.00,  0.00);
\coordinate (c4L) at (0.00, -1.40);
\coordinate (c5L) at (0.00, -2.80);

% Ordered off-cycle vertices (f,a)
\coordinate (fL) at (2.85,  0.75);
\coordinate (aL) at (2.85, -0.75);

% ---------- Right panel ----------
\coordinate (c1R) at (7.40,  2.80);
\coordinate (c2R) at (7.40,  1.40);
\coordinate (c3R) at (7.40,  0.00);
\coordinate (c4R) at (7.40, -1.40);
\coordinate (c5R) at (7.40, -2.80);

% Ordered off-cycle column (f,a,x)
\coordinate (fR) at (10.25,  1.10);
\coordinate (aR) at (10.25, -0.15);
\coordinate (xR) at (10.25, -1.65);

% =========================================================
% LEFT PANEL EDGES
% Draw all edges BEFORE drawing vertices.
% =========================================================

% Cycle path
\draw[cycleedge] (c1L)--(c2L);
\draw[cycleedge] (c2L)--(c3L);
\draw[cycleedge] (c3L)--(c4L);
\draw[cycleedge] (c4L)--(c5L);

% Closing edge c_1c_5
\draw[cycleedge]
    (c1L)
    .. controls (-1.45,2.30) and (-1.45,-2.30) ..
    (c5L);

% f \in F_1, so N_C(f) = {c_2,c_3,c_4,c_5}
\draw[attachmentedge] (fL)--(c2L);
\draw[attachmentedge] (fL)--(c3L);
\draw[attachmentedge] (fL)--(c4L);
\draw[attachmentedge] (fL)--(c5L);

% a \in Y_1, so N_C(a) = {c_1,c_3,c_4}
\draw[attachmentedge] (aL)--(c1L);
\draw[attachmentedge] (aL)--(c3L);
\draw[attachmentedge] (aL)--(c4L);

% =========================================================
% RIGHT PANEL EDGES
% Draw all edges BEFORE drawing vertices.
% =========================================================

% Cycle path
\draw[cycleedge] (c1R)--(c2R);
\draw[cycleedge] (c2R)--(c3R);
\draw[cycleedge] (c3R)--(c4R);
\draw[cycleedge] (c4R)--(c5R);

% Closing edge c_1c_5
\draw[cycleedge]
    (c1R)
    .. controls (5.95,2.30) and (5.95,-2.30) ..
    (c5R);

% f \in F_1, so N_C(f) = {c_2,c_3,c_4,c_5}
\draw[attachmentedge] (fR)--(c2R);
\draw[attachmentedge] (fR)--(c3R);
\draw[attachmentedge] (fR)--(c4R);
\draw[attachmentedge] (fR)--(c5R);

% a \in Y_1, so N_C(a) = {c_1,c_3,c_4}
\draw[attachmentedge] (aR)--(c1R);
\draw[attachmentedge] (aR)--(c3R);
\draw[attachmentedge] (aR)--(c4R);

% ---------------------------------------------------------
% Bold edges incident to x
% x has type Y_3 and profile Y_3[11].
% Thus N_C(x) = {c_1,c_3,c_5}.
% ---------------------------------------------------------

% Cycle adjacencies of x
\draw[xedge] (xR)--(c1R);
\draw[xedge] (xR)--(c3R);
\draw[xedge] (xR)--(c5R);

% The [11] adjacencies to f and a
\draw[xedge, bend right=50]
    (xR) to (fR);

\draw[xedge, bend right=40]
    (xR) to (aR);

% =========================================================
% ARROW BETWEEN PANELS
% =========================================================

\draw[-{Latex[length=2.1mm,width=1.5mm]}, draw=black!65, line width=0.8pt]
    (4,0) -- (5.5,0);

% =========================================================
% VERTICES
% Drawn LAST so their white fill covers every edge beneath.
% =========================================================

% ---------- Left cycle ----------
\node[cyclevertex] at (c1L) {$c_1$};
\node[cyclevertex] at (c2L) {$c_2$};
\node[cyclevertex] at (c3L) {$c_3$};
\node[cyclevertex] at (c4L) {$c_4$};
\node[cyclevertex] at (c5L) {$c_5$};

% Left off-cycle vertices
\node[offvertex] at (fL) {$f$};
\node[offvertex] at (aL) {$a$};

% ---------- Right cycle ----------
\node[cyclevertex] at (c1R) {$c_1$};
\node[cyclevertex] at (c2R) {$c_2$};
\node[cyclevertex] at (c3R) {$c_3$};
\node[cyclevertex] at (c4R) {$c_4$};
\node[cyclevertex] at (c5R) {$c_5$};

% Right off-cycle vertices
\node[offvertex] at (fR) {$f$};
\node[offvertex] at (aR) {$a$};
\node[offvertex, fill=lightgray!30!] at (xR) {$x$};

% =========================================================
% PANEL LABELS
% =========================================================

\node[font=\large] at (1.42,3.48) {$K_0$};
\node[font=\large] at (8.82,3.48) {$K_0+x$};

\end{tikzpicture}

\end{document}
